Local Read-Write Operations in Sensor Networks

Designing protocols and formulating convenient programming units of abstraction for sensor networks is challenging due to communication errors and platform constraints. This paper investigates properties and implementation reliability for a \emph{local read-write} abstraction. Local read-write is inspired by the class of read-modify-write operations defined for shared-memory multiprocessor architectures. The class of read-modify-write operations is important in solving consensus and related synchronization problems for concurrency control. Local read-write is shown to be an atomic abstraction for synchronizing neighborhood states in sensor networks. The paper compares local read-write to similar lightweight operations in wireless sensor networks, such as read-all, write-all, and a transaction-based abstraction: for some optimistic scenarios, local read-write is a more efficient neighborhood operation. A partial implementation is described, which shows that three outcomes characterize operation response: success, failure, and cancel. A failure response indicates possible inconsistency for the operation result, which is the result of a timeout event at the operation's initiator. The paper presents experimental results on operation performance with different timeout values and situations of no contention, with some tests also on various neighborhood sizes.

==> durate.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(0.600000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1750,0.1260)
(0.1900,0.1260)

\PST@Border(0.5470,0.1260)
(0.5320,0.1260)

\rput[r](0.1590,0.1260){ 0}
\PST@Border(0.1750,0.1997)
(0.1900,0.1997)

\PST@Border(0.5470,0.1997)
(0.5320,0.1997)

\rput[r](0.1590,0.1997){ 0.01}
\PST@Border(0.1750,0.2733)
(0.1900,0.2733)

\PST@Border(0.5470,0.2733)
(0.5320,0.2733)

\rput[r](0.1590,0.2733){ 0.02}
\PST@Border(0.1750,0.3470)
(0.1900,0.3470)

\PST@Border(0.5470,0.3470)
(0.5320,0.3470)

\rput[r](0.1590,0.3470){ 0.03}
\PST@Border(0.1750,0.4207)
(0.1900,0.4207)

\PST@Border(0.5470,0.4207)
(0.5320,0.4207)

\rput[r](0.1590,0.4207){ 0.04}
\PST@Border(0.1750,0.4943)
(0.1900,0.4943)

\PST@Border(0.5470,0.4943)
(0.5320,0.4943)

\rput[r](0.1590,0.4943){ 0.05}
\PST@Border(0.1750,0.5680)
(0.1900,0.5680)

\PST@Border(0.5470,0.5680)
(0.5320,0.5680)

\rput[r](0.1590,0.5680){ 0.06}
\PST@Border(0.2073,0.1260)
(0.2073,0.1460)

\PST@Border(0.2073,0.5680)
(0.2073,0.5480)

\rput(0.2073,0.0840){ 20}
\PST@Border(0.2720,0.1260)
(0.2720,0.1460)

\PST@Border(0.2720,0.5680)
(0.2720,0.5480)

\rput(0.2720,0.0840){ 40}
\PST@Border(0.3367,0.1260)
(0.3367,0.1460)

\PST@Border(0.3367,0.5680)
(0.3367,0.5480)

\rput(0.3367,0.0840){ 60}
\PST@Border(0.4014,0.1260)
(0.4014,0.1460)

\PST@Border(0.4014,0.5680)
(0.4014,0.5480)

\rput(0.4014,0.0840){ 80}
\PST@Border(0.4661,0.1260)
(0.4661,0.1460)

\PST@Border(0.4661,0.5680)
(0.4661,0.5480)

\rput(0.4661,0.0840){ 100}
\PST@Border(0.5308,0.1260)
(0.5308,0.1460)

\PST@Border(0.5308,0.5680)
(0.5308,0.5480)

\rput(0.5308,0.0840){ 120}
\PST@Border(0.1750,0.5680)
(0.1750,0.1260)
(0.5470,0.1260)
(0.5470,0.5680)
(0.1750,0.5680)

\rput{L}(0.0420,0.3470){Frequency}
\rput(0.3610,0.0210){Milliseconds}
%\rput[r](0.4200,0.5270){N=9258}
\rput[r](0.4950,0.5270){N=9258}
\psdots[dotsize=3pt,dotstyle=*,linecolor=gray](0.1782,0.1268)
(0.1815,0.1292)
(0.1847,0.1308)
(0.1879,0.1300)
(0.1912,0.1340)
(0.1944,0.1340)
(0.1976,0.1355)
(0.2009,0.1419)
(0.2041,0.1435)
(0.2073,0.1658)
(0.2106,0.2286)
(0.2138,0.3377)
(0.2171,0.3814)
(0.2203,0.4220)
(0.2235,0.4650)
(0.2268,0.4578)
(0.2300,0.4801)
(0.2332,0.4729)
(0.2365,0.4427)
(0.2397,0.4148)
(0.2429,0.3456)
(0.2462,0.2438)
(0.2494,0.1745)
(0.2526,0.1403)
(0.2559,0.1308)
(0.2591,0.1276)
(0.2688,0.1268)
(0.2753,0.1268)
(0.2979,0.1268)
(0.3012,0.1268)
(0.3206,0.1284)
(0.3238,0.1340)
(0.3270,0.1435)
(0.3303,0.1538)
(0.3335,0.1690)
(0.3367,0.1944)
(0.3400,0.2390)
(0.3432,0.2493)
(0.3464,0.3170)
(0.3497,0.3751)
(0.3529,0.3798)
(0.3561,0.4164)
(0.3594,0.4045)
(0.3626,0.4435)
(0.3659,0.4395)
(0.3691,0.4435)
(0.3723,0.4109)
(0.3756,0.3759)
(0.3788,0.3615)
(0.3820,0.2724)
(0.3853,0.2645)
(0.3885,0.2310)
(0.3917,0.1905)
(0.3950,0.1610)
(0.3982,0.1435)
(0.4014,0.1316)
(0.4047,0.1300)
(0.4079,0.1268)
(0.4111,0.1268)
(0.4144,0.1276)
(0.4208,0.1268)
(0.4273,0.1268)
(0.4791,0.1284)
(0.4823,0.1284)
(0.4855,0.1276)
(0.4888,0.1292)
(0.4920,0.1268)
(0.4952,0.1300)
(0.4985,0.1300)
(0.5017,0.1308)
(0.5049,0.1300)
(0.5082,0.1355)
(0.5114,0.1340)
(0.5147,0.1308)
(0.5179,0.1308)
(0.5211,0.1308)
(0.5244,0.1316)
(0.5276,0.1308)
(0.5308,0.1332)
(0.5341,0.1308)
(0.5373,0.1284)
(0.5405,0.1284)
(0.5438,0.1268)
(0.5470,0.1292)
\PST@Dashed(0.1750,0.1260)
(0.1750,0.1260)
(0.1788,0.1260)
(0.1825,0.1261)
(0.1863,0.1263)
(0.1900,0.1272)
(0.1938,0.1294)
(0.1975,0.1351)
(0.2013,0.1475)
(0.2051,0.1716)
(0.2088,0.2123)
(0.2126,0.2720)
(0.2163,0.3465)
(0.2201,0.4237)
(0.2238,0.4850)
(0.2276,0.5128)
(0.2314,0.4983)
(0.2351,0.4461)
(0.2389,0.3719)
(0.2426,0.2948)
(0.2464,0.2295)
(0.2502,0.1827)
(0.2539,0.1538)
(0.2577,0.1381)
(0.2614,0.1307)
(0.2652,0.1277)
(0.2689,0.1265)
(0.2727,0.1261)
(0.2765,0.1260)
(0.2802,0.1260)
(0.2840,0.1260)
(0.2877,0.1260)
(0.2915,0.1260)
(0.2952,0.1260)
(0.2990,0.1260)
(0.3028,0.1261)
(0.3065,0.1262)
(0.3103,0.1266)
(0.3140,0.1273)
(0.3178,0.1290)
(0.3215,0.1323)
(0.3253,0.1384)
(0.3291,0.1489)
(0.3328,0.1658)
(0.3366,0.1908)
(0.3403,0.2251)
(0.3441,0.2683)
(0.3478,0.3179)
(0.3516,0.3688)
(0.3554,0.4144)
(0.3591,0.4476)
(0.3629,0.4626)
(0.3666,0.4568)
(0.3704,0.4311)
(0.3742,0.3902)
(0.3779,0.3408)
(0.3817,0.2899)
(0.3854,0.2434)
(0.3892,0.2050)
(0.3929,0.1758)
(0.3967,0.1555)
(0.4005,0.1424)
(0.4042,0.1346)
(0.4080,0.1302)
(0.4117,0.1279)
(0.4155,0.1268)
(0.4192,0.1263)
(0.4230,0.1261)
(0.4268,0.1260)
(0.4305,0.1260)
(0.4343,0.1260)
(0.4380,0.1260)
(0.4418,0.1260)
(0.4455,0.1260)
(0.4493,0.1260)
(0.4531,0.1260)
(0.4568,0.1260)
(0.4606,0.1260)
(0.4643,0.1260)
(0.4681,0.1260)
(0.4718,0.1260)
(0.4756,0.1260)
(0.4794,0.1260)
(0.4831,0.1260)
(0.4869,0.1260)
(0.4906,0.1260)
(0.4944,0.1260)
(0.4982,0.1260)
(0.5019,0.1260)
(0.5057,0.1260)
(0.5094,0.1260)
(0.5132,0.1260)
(0.5169,0.1260)
(0.5207,0.1260)
(0.5245,0.1260)
(0.5282,0.1260)
(0.5320,0.1260)
(0.5357,0.1260)
(0.5395,0.1260)
(0.5432,0.1260)
(0.5470,0.1260)

\PST@Border(0.1750,0.5680)
(0.1750,0.1260)
(0.5470,0.1260)
(0.5470,0.5680)
(0.1750,0.5680)

\catcode`@=12
\fi
\endpspicture


==> invites.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(0.600000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1750,0.1260)
(0.1825,0.1260)

\PST@Border(0.5470,0.1260)
(0.5395,0.1260)

\rput[r](0.1590,0.1260){ 0}
\PST@Border(0.1750,0.1849)
(0.1825,0.1849)

\PST@Border(0.5470,0.1849)
(0.5395,0.1849)

\rput[r](0.1590,0.1849){ 0.02}
\PST@Border(0.1750,0.2439)
(0.1825,0.2439)

\PST@Border(0.5470,0.2439)
(0.5395,0.2439)

\rput[r](0.1590,0.2439){ 0.04}
\PST@Border(0.1750,0.3028)
(0.1825,0.3028)

\PST@Border(0.5470,0.3028)
(0.5395,0.3028)

\rput[r](0.1590,0.3028){ 0.06}
\PST@Border(0.1750,0.3617)
(0.1825,0.3617)

\PST@Border(0.5470,0.3617)
(0.5395,0.3617)

\rput[r](0.1590,0.3617){ 0.08}
\PST@Border(0.1750,0.4207)
(0.1825,0.4207)

\PST@Border(0.5470,0.4207)
(0.5395,0.4207)

\rput[r](0.1590,0.4207){ 0.1}
\PST@Border(0.1750,0.4796)
(0.1825,0.4796)

\PST@Border(0.5470,0.4796)
(0.5395,0.4796)

\rput[r](0.1590,0.4796){ 0.12}
\PST@Border(0.1750,0.5385)
(0.1825,0.5385)

\PST@Border(0.5470,0.5385)
(0.5395,0.5385)

\rput[r](0.1590,0.5385){ 0.14}
\PST@Border(0.1750,0.1260)
(0.1750,0.1360)

\PST@Border(0.1750,0.5680)
(0.1750,0.5580)

\rput(0.1750,0.0840){ 10}
\PST@Border(0.2215,0.1260)
(0.2215,0.1360)

\PST@Border(0.2215,0.5680)
(0.2215,0.5580)

\rput(0.2215,0.0840){ 15}
\PST@Border(0.2680,0.1260)
(0.2680,0.1360)

\PST@Border(0.2680,0.5680)
(0.2680,0.5580)

\rput(0.2680,0.0840){ 20}
\PST@Border(0.3145,0.1260)
(0.3145,0.1360)

\PST@Border(0.3145,0.5680)
(0.3145,0.5580)

\rput(0.3145,0.0840){ 25}
\PST@Border(0.3610,0.1260)
(0.3610,0.1360)

\PST@Border(0.3610,0.5680)
(0.3610,0.5580)

\rput(0.3610,0.0840){ 30}
\PST@Border(0.4075,0.1260)
(0.4075,0.1360)

\PST@Border(0.4075,0.5680)
(0.4075,0.5580)

\rput(0.4075,0.0840){ 35}
\PST@Border(0.4540,0.1260)
(0.4540,0.1360)

\PST@Border(0.4540,0.5680)
(0.4540,0.5580)

\rput(0.4540,0.0840){ 40}
\PST@Border(0.5005,0.1260)
(0.5005,0.1360)

\PST@Border(0.5005,0.5680)
(0.5005,0.5580)

\rput(0.5005,0.0840){ 45}
\PST@Border(0.5470,0.1260)
(0.5470,0.1360)

\PST@Border(0.5470,0.5680)
(0.5470,0.5580)

\rput(0.5470,0.0840){ 50}
\PST@Border(0.1750,0.5680)
(0.1750,0.1260)
(0.5470,0.1260)
(0.5470,0.5680)
(0.1750,0.5680)

\rput{L}(0.0420,0.3470){Frequency}
\rput(0.3610,0.0210){Milliseconds}
\rput[r](0.51,0.5270){invited=1}
\rput[r](0.51,0.4850){invited=6}
\psdots[dotsize=3pt,dotstyle=square*,linecolor=gray](0.1750,0.1269)
(0.1843,0.1520)
(0.1936,0.1896)
(0.2029,0.2255)
(0.2122,0.2237)
(0.2215,0.2846)
(0.2308,0.3456)
(0.2401,0.3348)
(0.2494,0.4155)
(0.2587,0.4164)
(0.2680,0.4146)
(0.2773,0.3877)
(0.2866,0.3581)
(0.2959,0.3312)
(0.3052,0.2963)
(0.3145,0.2515)
(0.3238,0.2174)
(0.3331,0.1986)
(0.3424,0.1654)
(0.3517,0.1314)
(0.52,0.5270)
\PST@Dashed(0.1750,0.1395)
(0.1750,0.1395)
(0.1788,0.1435)
(0.1825,0.1484)
(0.1863,0.1543)
(0.1900,0.1614)
(0.1938,0.1697)
(0.1975,0.1795)
(0.2013,0.1907)
(0.2051,0.2034)
(0.2088,0.2176)
(0.2126,0.2332)
(0.2163,0.2501)
(0.2201,0.2681)
(0.2238,0.2869)
(0.2276,0.3062)
(0.2314,0.3256)
(0.2351,0.3447)
(0.2389,0.3630)
(0.2426,0.3800)
(0.2464,0.3952)
(0.2502,0.4082)
(0.2539,0.4186)
(0.2577,0.4260)
(0.2614,0.4303)
(0.2652,0.4313)
(0.2689,0.4289)
(0.2727,0.4232)
(0.2765,0.4144)
(0.2802,0.4029)
(0.2840,0.3889)
(0.2877,0.3728)
(0.2915,0.3552)
(0.2952,0.3366)
(0.2990,0.3173)
(0.3028,0.2979)
(0.3065,0.2787)
(0.3103,0.2603)
(0.3140,0.2427)
(0.3178,0.2263)
(0.3215,0.2113)
(0.3253,0.1978)
(0.3291,0.1857)
(0.3328,0.1751)
(0.3366,0.1660)
(0.3403,0.1582)
(0.3441,0.1516)
(0.3478,0.1462)
(0.3516,0.1417)
(0.3554,0.1381)
(0.3591,0.1352)
(0.3629,0.1329)
(0.3666,0.1312)
(0.3704,0.1298)
(0.3742,0.1288)
(0.3779,0.1280)
(0.3817,0.1274)
(0.3854,0.1270)
(0.3892,0.1267)
(0.3929,0.1265)
(0.3967,0.1263)
(0.4005,0.1262)
(0.4042,0.1261)
(0.4080,0.1261)
(0.4117,0.1261)
(0.4155,0.1260)
(0.4192,0.1260)
(0.4230,0.1260)
(0.4268,0.1260)
(0.4305,0.1260)
(0.4343,0.1260)
(0.4380,0.1260)
(0.4418,0.1260)
(0.4455,0.1260)
(0.4493,0.1260)
(0.4531,0.1260)
(0.4568,0.1260)
(0.4606,0.1260)
(0.4643,0.1260)
(0.4681,0.1260)
(0.4718,0.1260)
(0.4756,0.1260)
(0.4794,0.1260)
(0.4831,0.1260)
(0.4869,0.1260)
(0.4906,0.1260)
(0.4944,0.1260)
(0.4982,0.1260)
(0.5019,0.1260)
(0.5057,0.1260)
(0.5094,0.1260)
(0.5132,0.1260)
(0.5169,0.1260)
(0.5207,0.1260)
(0.5245,0.1260)
(0.5282,0.1260)
(0.5320,0.1260)
(0.5357,0.1260)
(0.5395,0.1260)
(0.5432,0.1260)
(0.5470,0.1260)

\psdots[dotsize=3pt,dotstyle=*,linecolor=gray](0.1843,0.1267)
(0.1936,0.1288)
(0.2029,0.1302)
(0.2122,0.1295)
(0.2215,0.1330)
(0.2308,0.1330)
(0.2401,0.1344)
(0.2494,0.1399)
(0.2587,0.1413)
(0.2680,0.1608)
(0.2773,0.2159)
(0.2866,0.3114)
(0.2959,0.3497)
(0.3052,0.3853)
(0.3145,0.4229)
(0.3238,0.4166)
(0.3331,0.4361)
(0.3424,0.4299)
(0.3517,0.4034)
(0.3610,0.3790)
(0.3703,0.3184)
(0.3796,0.2291)
(0.3889,0.1685)
(0.3982,0.1385)
(0.4075,0.1302)
(0.4168,0.1274)
(0.4447,0.1267)
(0.4633,0.1267)
(0.5284,0.1267)
(0.5377,0.1267)
(0.52,0.4850)
\PST@LongDash(0.1750,0.1260)
(0.1750,0.1260)
(0.1788,0.1260)
(0.1825,0.1260)
(0.1863,0.1260)
(0.1900,0.1260)
(0.1938,0.1261)
(0.1975,0.1261)
(0.2013,0.1262)
(0.2051,0.1263)
(0.2088,0.1264)
(0.2126,0.1266)
(0.2163,0.1269)
(0.2201,0.1273)
(0.2238,0.1279)
(0.2276,0.1288)
(0.2314,0.1300)
(0.2351,0.1316)
(0.2389,0.1337)
(0.2426,0.1365)
(0.2464,0.1402)
(0.2502,0.1449)
(0.2539,0.1507)
(0.2577,0.1580)
(0.2614,0.1669)
(0.2652,0.1775)
(0.2689,0.1900)
(0.2727,0.2046)
(0.2765,0.2211)
(0.2802,0.2395)
(0.2840,0.2598)
(0.2877,0.2815)
(0.2915,0.3044)
(0.2952,0.3279)
(0.2990,0.3515)
(0.3028,0.3745)
(0.3065,0.3961)
(0.3103,0.4158)
(0.3140,0.4327)
(0.3178,0.4463)
(0.3215,0.4561)
(0.3253,0.4616)
(0.3291,0.4627)
(0.3328,0.4593)
(0.3366,0.4515)
(0.3403,0.4397)
(0.3441,0.4242)
(0.3478,0.4058)
(0.3516,0.3850)
(0.3554,0.3626)
(0.3591,0.3392)
(0.3629,0.3156)
(0.3666,0.2923)
(0.3704,0.2700)
(0.3742,0.2490)
(0.3779,0.2297)
(0.3817,0.2122)
(0.3854,0.1967)
(0.3892,0.1833)
(0.3929,0.1717)
(0.3967,0.1620)
(0.4005,0.1540)
(0.4042,0.1475)
(0.4080,0.1423)
(0.4117,0.1382)
(0.4155,0.1350)
(0.4192,0.1325)
(0.4230,0.1307)
(0.4268,0.1293)
(0.4305,0.1283)
(0.4343,0.1276)
(0.4380,0.1271)
(0.4418,0.1267)
(0.4455,0.1265)
(0.4493,0.1263)
(0.4531,0.1262)
(0.4568,0.1261)
(0.4606,0.1261)
(0.4643,0.1261)
(0.4681,0.1260)
(0.4718,0.1260)
(0.4756,0.1260)
(0.4794,0.1260)
(0.4831,0.1260)
(0.4869,0.1260)
(0.4906,0.1260)
(0.4944,0.1260)
(0.4982,0.1260)
(0.5019,0.1260)
(0.5057,0.1260)
(0.5094,0.1260)
(0.5132,0.1260)
(0.5169,0.1260)
(0.5207,0.1260)
(0.5245,0.1260)
(0.5282,0.1260)
(0.5320,0.1260)
(0.5357,0.1260)
(0.5395,0.1260)
(0.5432,0.1260)
(0.5470,0.1260)

\PST@Border(0.1750,0.5680)
(0.1750,0.1260)
(0.5470,0.1260)
(0.5470,0.5680)
(0.1750,0.5680)

\catcode`@=12
\fi
\endpspicture


